Method of images applied to driven solid-state emitters

Increasing the collection efficiency from solid-state emitters is an important step towards achieving robust single photon sources, as well as optically connecting different nodes of quantum hardware. A metallic substrate may be the most basic method of improving the collection of photons from quantum dots, with predicted collection efficiency increases of up to 50%. The established 'method-of-images' approach models the effects of a reflective surface for atomic and molecular emitters by replacing the metal surface with a second fictitious emitter which ensures appropriate electromagnetic boundary conditions. Here, we extend the approach to the case of driven solid-state emitters, where exciton-phonon interactions play a key role in determining the optical properties of the system. We derive an intuitive polaron master equation and demonstrate its agreement with the complementary half-sided cavity formulation of the same problem. Our extended image approach offers a straightforward route towards studying the dynamics of multiple solid-state emitters near a metallic surface.

==> drawing2a.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing2a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.44660818bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72904123)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing2a.pdf}}%
    \put(0.32485497,0.53622291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\gamma$}}}%
    \put(0.82094959,0.53622291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\gamma$}}}%
    \put(0.07490443,0.67661521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Half-sided cavity}}}%
    \put(0.57538933,0.67661521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dot-Image}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing2a.pdf}}%
  \end{picture}%
\endgroup%


==> lvldiag.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lvldiag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.29533999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88904695)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lvldiag.pdf}}%
    \put(0.48385156,0.42685551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2 V_{12}$}}}%
    \put(0.46285642,0.81717562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ket{e}$}}}%
    \put(0.46397219,0.04732527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ket{g}$}}}%
    \put(0.8307962,0.51029931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ket{s}$}}}%
    \put(0.09627715,0.35521349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ket{a}$}}}%
  \end{picture}%
\endgroup%


==> schematic5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1362.46446504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32810833)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schematic5.pdf}}%
    \put(0.05508723,0.03964681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0 = \gamma_0^{pt}(\omega_0)$}}}%
    \put(0.21534256,0.0396468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0 = (1+ \mathcal{F}_{12}(q_0 \Delta r))\gamma_0^{pt}(\omega_0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schematic5.pdf}}%
    \put(0.06067058,0.01551195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega = \omega_0$}}}%
    \put(0.67467049,-0.06100365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22135584,0.01570084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega = \omega_0 + V_{12}$}}}%
    \put(0.43393028,0.01532862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53267868,0.04623673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0 = \gamma_0^{pt}(\omega')$}}}%
    \put(0.73135439,0.03986156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0 = (1+ \mathcal{F}_{12}(q_0 \Delta r))\gamma_0^{pt}(\omega')$}}}%
    \put(0.53845285,0.02100814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega = \omega'$}}}%
    \put(0.7384676,0.01463301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega = \omega' + V_{12}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schematic5.pdf}}%
    \put(-0.00331648,0.31296412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ \small\textbf{Phonons:\hspace{1mm}No \hspace{33mm}                                                         No\hspace{37mm}                                                                                           Yes\hspace{41mm}                                                                Yes}}}}%
    \put(-0.06203959,0.27737617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00345735,0.28736671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ \small\textbf{Mirror:\hspace{4mm}No \hspace{33mm}                                                         Yes\hspace{36mm}                                                                                           No\hspace{42mm}                                                                Yes}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schematic5.pdf}}%
  \end{picture}%
\endgroup%


==> test.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.24568621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64331941)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test.pdf}}%
    \put(0.73604053,0.42819986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19537028\unitlength}\raggedright $r=0$\end{minipage}}}%
    \put(0.75735087,0.23658705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15768437\unitlength}\raggedright \end{minipage}}}%
    \put(0.73398756,0.12955523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=-1$}}}%
    \put(0.22186739,0.45174272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{q}_-$}}}%
    \put(0.50095447,0.47539416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.55771794,0.45174272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{q}_+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{test.pdf}}%
    \put(0.14618276,0.16319502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup%

